Spallative ablation of dielectrics by X-ray laser

Short laser pulse in wide range of wavelengths, from infrared to X-ray, disturbs electron-ion equilibrium and rises pressure in a heated layer. The case where pulse duration $\tau_L$ is shorter than acoustic relaxation time $t_s$ is considered in the paper. It is shown that this short pulse may cause thermomechanical phenomena such as spallative ablation regardless to wavelength. While the physics of electron-ion relaxation on wavelength and various electron spectra of substances: there are spectra with an energy gap in semiconductors and dielectrics opposed to gapless continuous spectra in metals. The paper describes entire sequence of thermomechanical processes from expansion, nucleation, foaming, and nanostructuring to spallation with particular attention to spallation by X-ray pulse.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 120 lineto
  120 120 lineto
  120 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

